Beyond Connectivity: An Open Architecture for AI-RAN Convergence in 6G

Data-intensive Artificial Intelligence (AI) applications at the network edge demand a fundamental shift in Radio Access Network (RAN) design, from merely consuming AI for network optimization, to actively enabling distributed AI workloads. This presents a significant opportunity for network operators to monetize AI while leveraging existing infrastructure. To realize this vision, this article presents a novel converged O-RAN and AI-RAN architecture for unified orchestration and management of telecommunications and AI workloads on shared infrastructure. The proposed architecture extends the Open RAN principles of modularity, disaggregation, and cloud-nativeness to support heterogeneous AI deployments. We introduce two key architectural innovations: (i) the AI-RAN Orchestrator, which extends the O-RAN Service Management and Orchestration (SMO) to enable integrated resource and allocation across RAN and AI workloads; and (ii) AI-RAN sites that provide distributed edge AI platforms with real-time processing capabilities. The proposed architecture enables flexible orchestration, meeting requirements for managing heterogeneous workloads at different time scales while maintaining open, standardized interfaces and multi-vendor interoperability.

==> images/results/combined_medians_bars.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\tiny}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}

\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
tick align=inside,
% symbolic x coords={1/5 BPSK,1/4 QPSK,1/2 16QAM,7/8 16QAM},
enlarge x limits=0.2,
xtick=data,
xticklabels={{CNN}, {ResNet}, {CNN}, {ResNet}},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=65,
ylabel style={font=\scriptsize\color{mycolor1}},
ylabel={MAC Throughput [Mbps]},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Throughput for distance between radios 2m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.141)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\tiny, legend columns=2},
y axis line style={color=mycolor1},     % mycolor1 axis line
ytick style={color=mycolor1},           % mycolor1 tick marks
yticklabel style={color=mycolor1},      % mycolor1 tick labels
ylabel shift=-5pt,
bar width=7pt
]

\node[anchor=south, font=\scriptsize] at (axis cs:1.5,57) {\textit{ ------ Llama-3.2-3B ------ }};
\node[anchor=south, font=\scriptsize] at (axis cs:3.5,57) {\textit{ ------ Llama-3-8B ------ }};

\addplot +[
	xshift=-.35cm,
    fill=mycolor1, 
    draw=black, 
    area legend,
    error bars/.cd,
    y dir=both,
    y explicit
] table[row sep=crcr, y error plus expr=\thisrow{eplus}-\thisrow{y}, y error minus expr=\thisrow{y}-\thisrow{eminus}] {%
x   y       eplus	eminus\\
1   55.96     57.3805	54.985\\
2   55.32     57.165	54.205\\
3   54.075    54.69		53.78\\
4   54.975    56.02		54.39\\
};
\addlegendentry{DL Th / RAN-only}

\addplot +[
	xshift=-.35cm,
    fill=mycolor1, 
    draw=black, 
    area legend,
    postaction={pattern=crosshatch dots},
    error bars/.cd,
    y dir=both,
    y explicit,
] table[row sep=crcr, y error plus expr=\thisrow{eplus}-\thisrow{y}, y error minus expr=\thisrow{y}-\thisrow{eminus}] {%
x   y       eminus	eplus\\
1   56.72     56		58.58\\
2   55.38     55.16		55.74\\
3   55.41    54.935		55.94\\
4   57.33    56.66		57.945\\
};
\addlegendentry{DL Th / AI-RAN Coexistence}



\end{axis}

\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
ytick style={draw=none},
enlarge x limits=0.2,
ymin=0,
ymax=18,
ylabel style={font=\scriptsize\color{mycolor2}},
ylabel={CRC Error Rate [error/s]},
legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\tiny, legend columns=2},
axis y line*=right,  % Only right y-axis
axis x line=none,    % No x-axis for second plot
y axis line style={color=mycolor2},     % mycolor2 axis line
    ytick style={color=mycolor2},           % mycolor2 tick marks
    yticklabel style={color=mycolor2},      % mycolor2 tick labels
ylabel shift=-5pt,
bar width=7pt
]
\addplot +[
	xshift=+.35cm,
    fill=mycolor2, 
    draw=black, 
    area legend,
    error bars/.cd,
    y dir=both,
    y explicit,
] table[row sep=crcr, y error plus expr=\thisrow{eplus}-\thisrow{y}, y error minus expr=\thisrow{y}-\thisrow{eminus}] {%
x   y       eminus	eplus\\
1   8    4.5	13\\
2   9    3.5	11.5\\
3   5.5    3.5	13\\
4   9.5    5	13.5\\
};
\addlegendentry{CRC Error Rate / RAN-only}

\addplot +[
	xshift=+.35cm,
    fill=mycolor2, 
    draw=black, 
    area legend,
    postaction={pattern=crosshatch dots},
    error bars/.cd,
    y dir=both,
    y explicit,
] table[row sep=crcr, y error plus expr=\thisrow{eplus}-\thisrow{y}, y error minus expr=\thisrow{y}-\thisrow{eminus}] {%
x   y       eminus	eplus\\
1   7    5	9\\
2   8    6	9\\
3   8    6	10\\
4   7    5	9\\
};
\addlegendentry{CRC Error Rate / AI-RAN Coexistence}
\end{axis}

\end{tikzpicture}


==> images/results/deployment-latency.tex <==
% \documentclass[tikz,border=1pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{amsmath,amssymb}

% \usetikzlibrary{patterns.meta}

% %% ACM
% \usepackage[tt=false, type1=true]{libertine}
% \usepackage[varqu]{zi4}
% \usepackage[libertine]{newtxmath}

%% IEEE
%\renewcommand{\sfdefault}{phv}
%\renewcommand{\rmdefault}{ppl}
%\renewcommand{\ttdefault}{pcr}
%\usepackage{mathptmx}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{colormaps}
\usetikzlibrary{arrows.meta,patterns,patterns.meta}
\tikzset{draw-color/.style={
		color of colormap={#1},
		draw=.!80,
	},
	fill-color/.style={
		color of colormap={#1},
		draw=.!80!black,
		fill=.!80!white,
		fill opacity=0.6
	},
	mydashed/.style={dash pattern=on 6pt off 4pt}
}
% \begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid}{RGB}{153,50,204}
\definecolor{skyblue}{RGB}{135,206,235}
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.19400,0.12500}%


\begin{axis}[
width=\fwidth,
height=\fheight,
xlabel={Time [s]},
xmin=0, xmax=43,
ymin=-0.24, ymax=4.04,
ytick={0.4,1.4,2.4,3.4},
xmajorgrids,
ymajorgrids,
yticklabels={
  {Qwen2.5-1.5B},
  {Llama-3.2-1B},
  {Llama-3.2-3B},
  {Llama-3-8B},
},
% legend style={font=\scriptsize, at={(0.5,1.05)}, anchor=south, legend columns=3},
legend style={font=\scriptsize, at={(0.99,0.01)}, anchor=south east, legend columns=2},
tick label style={font=\scriptsize, align=right},
label style={font=\scriptsize},
xlabel shift=-4pt,
]

% how to add whiskers

%qwen

\path [fill=mycolor6]
(axis cs:0,0)
--(axis cs:0,0.8)
--(axis cs:14.338,0.8)
--(axis cs:14.338,0)
--(axis cs:0,0)
--cycle;


\path [fill=mycolor5,postaction={pattern=north east lines, pattern color=black}]
(axis cs:14.338,0)
--(axis cs:14.338,0.8)
--(axis cs:17.338,0.8)
--(axis cs:17.338,0)
--(axis cs:14.338,0)
--cycle;

\path [fill=mycolor3,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:17.338,0)
--(axis cs:17.338,0.8)
--(axis cs:19.538,0.8)
--(axis cs:19.538,0)
--(axis cs:17.338,0)
--cycle;

% \draw[black, line width=1pt] (axis cs:14.24112454, 0.4) -- (axis cs:14.43487546, 0.4);
% \draw[black, line width=1pt] (axis cs:17.30995668, 0.4) -- (axis cs:17.36604332, 0.4);
% \draw[black, line width=1pt] (axis cs:19.52545864, 0.4) -- (axis cs:19.55054136, 0.4);

%llama 1b

\path [fill=mycolor6]
(axis cs:0,1)
--(axis cs:0,1.8)
--(axis cs:5.818,1.8)
--(axis cs:5.818,1)
--(axis cs:0,1)
--cycle;

\path [fill=mycolor5,postaction={pattern=north east lines, pattern color=black}]
(axis cs:5.818,1)
--(axis cs:5.818,1.8)
--(axis cs:9.018,1.8)
--(axis cs:9.018,1)
--(axis cs:5.818,1)
--cycle;

\path [fill=mycolor3,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:9.018,1)
--(axis cs:9.018,1.8)
--(axis cs:10.818,1.8)
--(axis cs:10.818,1)
--(axis cs:9.018,1)
--cycle;

%llama 3b

\path [fill=mycolor6]
(axis cs:0,2)
--(axis cs:0,2.8)
--(axis cs:9.702,2.8)
--(axis cs:9.702,2)
--(axis cs:0,2)
--cycle;

\path [fill=mycolor5,postaction={pattern=north east lines, pattern color=black}]
(axis cs:9.702,2)
--(axis cs:9.702,2.8)
--(axis cs:12.902,2.8)
--(axis cs:12.902,2)
--(axis cs:9.702,2)
--cycle;

\path [fill=mycolor3,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:12.902,2)
--(axis cs:12.902,2.8)
--(axis cs:14.902,2.8)
--(axis cs:14.902,2)
--(axis cs:12.902,2)
--cycle;

%llama 8b

\path [fill=mycolor6]
(axis cs:0,3)
--(axis cs:0,3.8)
--(axis cs:34.422,3.8)
--(axis cs:34.422,3)
--(axis cs:0,3)
--cycle;

\path [fill=mycolor5,postaction={pattern=north east lines, pattern color=black}]
(axis cs:34.422,3)
--(axis cs:34.422,3.8)
--(axis cs:39.022,3.8)
--(axis cs:39.022,3)
--(axis cs:34.422,3)
--cycle;

\path [fill=mycolor3,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:39.022,3)
--(axis cs:39.022,3.8)
--(axis cs:42.022,3.8)
--(axis cs:42.022,3)
--(axis cs:39.022,3)
--cycle;


% add legend entries
\addlegendimage{fill=mycolor6,area legend}
\addlegendentry{LLM}

\addlegendimage{fill=mycolor5,postaction={pattern=north east lines, pattern color=black},area legend}
\addlegendentry{RAN}

\addlegendimage{fill=mycolor3,postaction={pattern=vertical lines, pattern color=black},area legend}
\addlegendentry{CNN}


\end{axis}

\end{tikzpicture}
